Polynomial and analytic methods for classifying complexity of planar graph homomorphisms

We introduce some polynomial and analytic methods in the classification program for the complexity of planar graph homomorphisms. These methods allow us to handle infinitely many lattice conditions and isolate the new P-time tractable matrices represented by tensor products of matchgates. We use these methods to prove a complexity dichotomy for $4 \times 4$ matrices that says Valiant's holographic algorithm is universal for planar tractability in this setting.

==> images/bridgeGadget.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-2, 0){};
\node[circle, draw=black, fill=black] (c) at (-1, 0){};
\node[circle, draw=black, fill=black] (c) at (1, 0){};
\node[circle, draw=black, fill=black] (c) at (2, 0){};
\node[circle, draw=black, fill=black] (c) at (0, 1){};
\node[circle, draw=black, fill=black] (c) at (0, -1){};

\draw[line width=0.5mm, black] (-2, 0) -- (-1, 0);
\draw[line width=0.5mm, black] (1, 0) -- (2, 0);

\draw[line width=0.5mm, black] (-1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (-1, 0) -- (0, -1);
\draw[line width=0.5mm, black] (1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (1, 0) -- (0, -1);
\draw[line width=0.5mm, black] (0, 1) -- (0, -1);

\end{tikzpicture}

==> images/bridgeGadgetExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\begin{scope}[xshift = 5cm]

\node[circle, draw=black, fill=black] (c) at (-2, -2){};
\node[circle, draw=black, fill=black] (c) at (-2, 2){};
\node[circle, draw=black, fill=black] (c) at (2, 2){};
\node[circle, draw=black, fill=black] (c) at (2, -2){};

\node[circle, draw=black, fill=black] (c) at (-2, -1){};
\node[circle, draw=black, fill=black] (c) at (-2, 1){};
\node[circle, draw=black, fill=black] (c) at (-3, 0){};
\node[circle, draw=black, fill=black] (c) at (-1, 0){};

\node[circle, draw=black, fill=black] (c) at (-1, 2){};
\node[circle, draw=black, fill=black] (c) at (1, 2){};
\node[circle, draw=black, fill=black] (c) at (0, 3){};
\node[circle, draw=black, fill=black] (c) at (0, 1){};

\node[circle, draw=black, fill=black] (c) at (2, -1){};
\node[circle, draw=black, fill=black] (c) at (2, 1){};
\node[circle, draw=black, fill=black] (c) at (3, 0){};
\node[circle, draw=black, fill=black] (c) at (1, 0){};

\node[circle, draw=black, fill=black] (c) at (-1, -2){};
\node[circle, draw=black, fill=black] (c) at (1, -2){};
\node[circle, draw=black, fill=black] (c) at (0, -3){};
\node[circle, draw=black, fill=black] (c) at (0, -1){};

\draw[line width=0.5mm, black] (-2, -2) -- (-2, -1);
\draw[line width=0.5mm, black] (-2, 1) -- (-2, 2);
\draw[line width=0.5mm, black] (-2, -1) -- (-3, 0);
\draw[line width=0.5mm, black] (-2, -1) -- (-1, 0);
\draw[line width=0.5mm, black] (-2, 1) -- (-3, 0);
\draw[line width=0.5mm, black] (-2, 1) -- (-1, 0);
\draw[line width=0.5mm, black] (-3, 0) -- (-1, 0);

\draw[line width=0.5mm, black] (-2, 2) -- (-1, 2);
\draw[line width=0.5mm, black] (1, 2) -- (2, 2);
\draw[line width=0.5mm, black] (-1, 2) -- (0, 3);
\draw[line width=0.5mm, black] (-1, 2) -- (0, 1);
\draw[line width=0.5mm, black] (1, 2) -- (0, 3);
\draw[line width=0.5mm, black] (1, 2) -- (0, 1);
\draw[line width=0.5mm, black] (0, 3) -- (0, 1);

\draw[line width=0.5mm, black] (2, 2) -- (2, 1);
\draw[line width=0.5mm, black] (2, -1) -- (2, -2);
\draw[line width=0.5mm, black] (2, 1) -- (3, 0);
\draw[line width=0.5mm, black] (2, 1) -- (1, 0);
\draw[line width=0.5mm, black] (2, -1) -- (3, 0);
\draw[line width=0.5mm, black] (2, -1) -- (1, 0);
\draw[line width=0.5mm, black] (3, 0) -- (1, 0);

\draw[line width=0.5mm, black] (2, -2) -- (1, -2);
\draw[line width=0.5mm, black] (-1, -2) -- (-2, -2);
\draw[line width=0.5mm, black] (-1, -2) -- (0, -3);
\draw[line width=0.5mm, black] (-1, -2) -- (0, -1);
\draw[line width=0.5mm, black] (1, -2) -- (0, -3);
\draw[line width=0.5mm, black] (1, -2) -- (0, -1);
\draw[line width=0.5mm, black] (0, -3) -- (0, -1);

\end{scope}

\end{tikzpicture}

==> images/midStretchGadget.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-2, 0){};
\node[circle, draw=black, fill=black] (c) at (-1, 0){};
\node[circle, draw=black, fill=black] (c) at (1, 0){};
\node[circle, draw=black, fill=black] (c) at (2, 0){};

\draw[line width=0.5mm, black] (-2, 0) -- (2, 0);
\draw[line width=0.5mm, black] (-1, 0) to [in=135, out=45] (1, 0);
\draw[line width=0.5mm, black] (-1, 0) to [in=225, out=-45] (1, 0);

\end{tikzpicture}

==> images/midStretchGadgetExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);


\begin{scope}[xshift = 5cm]

\node[circle, draw=black, fill=black] (c) at (-2, -2){};
\node[circle, draw=black, fill=black] (c) at (-2, 2){};
\node[circle, draw=black, fill=black] (c) at (2, 2){};
\node[circle, draw=black, fill=black] (c) at (2, -2){};

\node[circle, draw=black, fill=black] (c) at (-2, -1){};
\node[circle, draw=black, fill=black] (c) at (-2, 1){};
\node[circle, draw=black, fill=black] (c) at (-1, 2){};
\node[circle, draw=black, fill=black] (c) at (1, 2){};
\node[circle, draw=black, fill=black] (c) at (2, -1){};
\node[circle, draw=black, fill=black] (c) at (2, 1){};
\node[circle, draw=black, fill=black] (c) at (-1, -2){};
\node[circle, draw=black, fill=black] (c) at (1, -2){};

\draw[line width=0.5mm, black] (-2, -2) -- (-2, 2);
\draw[line width=0.5mm, black] (-2, 2) -- (2, 2);
\draw[line width=0.5mm, black] (2, 2) -- (2, -2);
\draw[line width=0.5mm, black] (2, -2) -- (-2, -2);

\draw[line width=0.5mm, black] (-2, -1) to [in=225, out=135] (-2, 1);
\draw[line width=0.5mm, black] (-2, -1) to [in=-45, out=45] (-2, 1);

\draw[line width=0.5mm, black] (-1, 2) to [in=135, out=45] (1, 2);
\draw[line width=0.5mm, black] (-1, 2) to [in=225, out=-45] (1, 2);

\draw[line width=0.5mm, black] (2, 1) to [in=45, out=-45] (2, -1);
\draw[line width=0.5mm, black] (2, 1) to [in=135, out=225] (2, -1);

\draw[line width=0.5mm, black] (1, -2) to [in=45, out=135] (-1, -2);
\draw[line width=0.5mm, black] (1, -2) to [in=-45, out=225] (-1, -2);

\end{scope}

\end{tikzpicture}

==> images/thickeningStretching.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\begin{scope}[xshift = 4cm]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\draw[line width=0.5mm, black] (-1, -1) to [in=225, out=135] (-1, 1);
\draw[line width=0.5mm, black] (-1, -1) to [in=-45, out=45] (-1, 1);

\draw[line width=0.5mm, black] (-1, 1) to [in=135, out=45] (1, 1);
\draw[line width=0.5mm, black] (-1, 1) to [in=225, out=-45] (1, 1);

\draw[line width=0.5mm, black] (1, 1) to [in=45, out=-45] (1, -1);
\draw[line width=0.5mm, black] (1, 1) to [in=135, out=225] (1, -1);

\draw[line width=0.5mm, black] (1, -1) to [in=45, out=135] (-1, -1);
\draw[line width=0.5mm, black] (1, -1) to [in=-45, out=225] (-1, -1);

\end{scope}

\begin{scope}[xshift = 8cm]

\node[circle, draw=black, fill=black] (c) at (-1, -1){};
\node[circle, draw=black, fill=black] (c) at (-1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 1){};
\node[circle, draw=black, fill=black] (c) at (1, -1){};

\draw[line width=0.5mm, black] (-1, -1) -- (-1, 1);
\draw[line width=0.5mm, black] (-1, 1) -- (1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1);
\draw[line width=0.5mm, black] (1, -1) -- (-1, -1);

\node[circle, draw=black, fill=black] (c) at (-1, 0){};
\node[circle, draw=black, fill=black] (c) at (0, 1){};
\node[circle, draw=black, fill=black] (c) at (1, 0){};
\node[circle, draw=black, fill=black] (c) at (0, -1){};

\end{scope}

\end{tikzpicture}
